On the Scalability of the Schwarz Method

In this article, we analyse the convergence behaviour and scalability properties of the one-level Parallel Schwarz method (PSM) for domain decomposition problems in which the boundaries of many subdomains lie in the interior of the global domain. Such problems arise, for instance, in solvation models in computational chemistry. Existing results on the scalability of the one-level PSM are limited to situations where each subdomain has access to the external boundary, and at most only two subdomains have a common overlap. We develop a systematic framework that allows us to bound the norm of the Schwarz iteration operator for domain decomposition problems in which subdomains may be completely embedded in the interior of the global domain and an arbitrary number of subdomains may have a common overlap.

==> fig1.tex <==
\begin{tikzpicture}[scale=0.25]
\draw [fill=black,fill opacity=0.25] (26.02,12.5) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (26,10) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (23.82,8.77) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (21.67,10.03) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (21.69,12.53) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (23.86,13.77) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (23.84,11.26) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (19.49,8.8) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (17.34,10.07) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (17.36,12.57) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (19.53,13.8) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (19.51,11.29) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (23.88,16.27) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (19.55,16.3) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (21.73,17.53) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (21.7,15.03) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (15.2,13.84) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (15.22,16.34) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (17.4,17.57) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (17.37,15.06) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (15.16,8.84) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (13.01,10.1) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (13.03,12.6) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (15.18,11.33) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (28.18,11.24) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (28.16,8.74) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (25.98,7.51) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (23.81,6.27) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (21.65,7.54) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (19.48,6.31) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (17.32,7.58) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (15.15,6.34) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (12.99,7.61) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (10.84,8.88) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (10.86,11.38) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (10.87,13.87) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (13.05,15.1) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (13.07,17.6) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (15.24,18.84) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (17.42,20.07) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (19.57,18.8) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (21.75,20.04) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (23.91,18.77) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (26.06,17.51) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (26.04,15.01) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (28.2,13.74) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (10.89,16.37) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (19.6,21.31) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (28.22,16.24) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (17.3,5.08) circle (1.56cm);
\draw [fill=black,fill opacity=0.25] (21.63,5.04) circle (1.56cm);
\draw (21.69,12.53)-- (26,10);
\draw (21.67,10.03)-- (26.02,12.5);
\draw (17.36,12.57)-- (21.67,10.03);
\draw (17.34,10.07)-- (21.69,12.53);
\draw (19.55,16.3)-- (23.86,13.77);
\draw (19.53,13.8)-- (23.88,16.27);
\draw (15.22,16.34)-- (19.53,13.8);
\draw (15.2,13.84)-- (19.55,16.3);
\draw (13.03,12.6)-- (17.34,10.07);
\draw (13.01,10.1)-- (17.36,12.57);
\draw (15.22,16.34)-- (17.4,17.57);
\draw (17.4,17.57)-- (19.55,16.3);
\draw (17.4,17.57)-- (17.37,15.06);
\draw (19.55,16.3)-- (21.73,17.53);
\draw (21.73,17.53)-- (23.88,16.27);
\draw (21.7,15.03)-- (21.73,17.53);
\draw (15.22,16.34)-- (15.2,13.84);
\draw (15.2,13.84)-- (17.36,12.57);
\draw (17.36,12.57)-- (17.37,15.06);
\draw (17.36,12.57)-- (19.53,13.8);
\draw (19.53,13.8)-- (19.51,11.29);
\draw (19.53,13.8)-- (21.69,12.53);
\draw (21.69,12.53)-- (21.7,15.03);
\draw (23.86,13.77)-- (21.69,12.53);
\draw (23.86,13.77)-- (23.84,11.26);
\draw (23.86,13.77)-- (26.02,12.5);
\draw (23.82,8.77)-- (23.84,11.26);
\draw (21.67,10.03)-- (19.49,8.8);
\draw (15.2,13.84)-- (15.18,11.33);
\draw (15.2,13.84)-- (13.03,12.6);
\draw (13.03,12.6)-- (13.01,10.1);
\draw (15.16,8.84)-- (15.18,11.33);
\draw (17.34,10.07)-- (15.16,8.84);
\draw (19.49,8.8)-- (19.51,11.29);
\draw (21.67,10.03)-- (21.69,12.53);
\draw (19.55,16.3)-- (19.53,13.8);
\draw (17.36,12.57)-- (17.34,10.07);
\draw (23.83,8.77)-- (28.18,11.24);
\draw (26.02,12.51)-- (26,10);
\draw (26.02,12.51)-- (28.18,11.24);
\draw (28.18,11.24)-- (28.16,8.74);
\draw (28.16,8.74)-- (25.98,7.51);
\draw (25.98,7.51)-- (26,10);
\draw (26,10)-- (28.16,8.74);
\draw (23.83,8.77)-- (21.65,7.54);
\draw (21.65,7.54)-- (21.67,10.03);
\draw (21.67,10.03)-- (23.83,8.77);
\draw (25.98,7.51)-- (23.81,6.27);
\draw (23.81,6.27)-- (23.82,8.77);
\draw (23.82,8.77)-- (25.98,7.51);
\draw (21.65,7.54)-- (19.48,6.31);
\draw (19.48,6.31)-- (19.49,8.8);
\draw (19.49,8.8)-- (21.65,7.54);
\draw (19.5,8.81)-- (17.32,7.58);
\draw (17.32,7.58)-- (17.34,10.07);
\draw (17.34,10.07)-- (19.5,8.81);
\draw (17.32,7.58)-- (15.15,6.34);
\draw (15.15,6.34)-- (15.16,8.84);
\draw (15.16,8.84)-- (17.32,7.58);
\draw (15.17,8.84)-- (12.99,7.61);
\draw (12.99,7.61)-- (13.01,10.1);
\draw (13.01,10.1)-- (15.17,8.84);
\draw (26.04,15.01)-- (23.87,13.77);
\draw (23.87,13.77)-- (23.88,16.27);
\draw (23.88,16.27)-- (26.04,15.01);
\draw (12.99,7.61)-- (15.15,6.34);
\draw (17.32,7.58)-- (19.48,6.31);
\draw (21.65,7.54)-- (23.81,6.27);
\draw (26.04,15.01)-- (26.02,12.5);
\draw (10.85,11.37)-- (10.83,8.86);
\draw (10.85,11.37)-- (13.01,10.1);
\draw (13.01,10.1)-- (10.83,8.88);
\draw (12.99,7.61)-- (10.83,8.88);
\draw (10.87,13.87)-- (10.85,11.36);
\draw (10.87,13.87)-- (13.03,12.6);
\draw (13.03,12.6)-- (10.85,11.38);
\draw (13.05,15.1)-- (13.03,12.6);
\draw (10.87,13.87)-- (13.05,15.11);
\draw (15.2,13.84)-- (13.05,15.11);
\draw (13.05,15.11)-- (15.22,16.34);
\draw (28.2,13.74)-- (28.18,11.24);
\draw (26.02,12.5)-- (28.2,13.74);
\draw (26.04,15.01)-- (28.2,13.74);
\draw (13.07,17.6)-- (15.22,16.34);
\draw (15.24,18.84)-- (17.4,17.57);
\draw (19.57,18.8)-- (21.73,17.53);
\draw (17.42,20.07)-- (19.57,18.8);
\draw (13.07,17.6)-- (13.05,15.11);
\draw (13.07,17.6)-- (15.24,18.84);
\draw (15.24,18.84)-- (15.22,16.34);
\draw (15.24,18.84)-- (17.42,20.07);
\draw (17.42,20.07)-- (17.4,17.57);
\draw (17.4,17.57)-- (19.57,18.8);
\draw (19.57,18.8)-- (19.55,16.3);
\draw (23.88,16.27)-- (26.06,17.51);
\draw (21.73,17.53)-- (23.91,18.77);
\draw (19.57,18.8)-- (21.75,20.04);
\draw (21.75,20.04)-- (23.91,18.77);
\draw (23.91,18.77)-- (26.06,17.51);
\draw (26.06,17.51)-- (26.04,15.01);
\draw (23.88,16.27)-- (23.91,18.77);
\draw (21.73,17.53)-- (21.75,20.04);
\draw (17.42,20.07)-- (19.6,21.31);
\draw (19.6,21.31)-- (19.57,18.8);
\draw (19.6,21.31)-- (21.75,20.04);
\draw (26.04,15.01)-- (28.22,16.25);
\draw (10.89,16.37)-- (13.05,15.1);
\draw (10.87,13.87)-- (10.89,16.37);
\draw (10.89,16.37)-- (13.07,17.6);
\draw (26.06,17.51)-- (28.22,16.25);
\draw (28.22,16.25)-- (28.2,13.74);
\draw (23.81,6.27)-- (21.63,5.04);
\draw (19.48,6.31)-- (17.3,5.08);
\draw (15.15,6.34)-- (17.3,5.08);
\draw (19.48,6.31)-- (21.63,5.04);
\draw (17.32,7.58)-- (17.3,5.08);
\draw (21.65,7.54)-- (21.63,5.04);
\begin{scriptsize}
\fill [color=black] (26,10) circle (5pt);
\fill [color=black] (26.02,12.5) circle (5pt);
\fill [color=black] (23.86,13.77) circle (5pt);
\fill [color=black] (21.69,12.53) circle (5pt);
\fill [color=black] (21.67,10.03) circle (5pt);
\fill [color=black] (23.82,8.77) circle (5pt);
\fill [color=black] (19.53,13.8) circle (5pt);
\fill [color=black] (17.36,12.57) circle (5pt);
\fill [color=black] (17.34,10.07) circle (5pt);
\fill [color=black] (19.49,8.8) circle (5pt);
\fill [color=black] (19.51,11.29) circle (5pt);
\fill [color=black] (23.88,16.27) circle (5pt);
\fill [color=black] (21.73,17.53) circle (5pt);
\fill [color=black] (19.55,16.3) circle (5pt);
\fill [color=black] (19.53,13.8) circle (5pt);
\fill [color=black] (21.69,12.53) circle (5pt);
\fill [color=black] (21.7,15.03) circle (5pt);
\fill [color=black] (17.4,17.57) circle (5pt);
\fill [color=black] (15.22,16.34) circle (5pt);
\fill [color=black] (15.2,13.84) circle (5pt);
\fill [color=black] (17.36,12.57) circle (5pt);
\fill [color=black] (17.37,15.06) circle (5pt);
\fill [color=black] (15.2,13.84) circle (5pt);
\fill [color=black] (13.03,12.6) circle (5pt);
\fill [color=black] (13.01,10.1) circle (5pt);
\fill [color=black] (15.16,8.84) circle (5pt);
\fill [color=black] (15.18,11.33) circle (5pt);
\fill [color=black] (23.84,11.26) circle (5pt);
\fill [color=black] (28.16,8.74) circle (5pt);
\fill [color=black] (28.18,11.24) circle (5pt);
\fill [color=black] (26.02,12.51) circle (5pt);
\fill [color=black] (23.83,8.77) circle (5pt);
\fill [color=black] (25.98,7.51) circle (5pt);
\fill [color=black] (26,10) circle (5pt);
\fill [color=black] (21.65,7.54) circle (5pt);
\fill [color=black] (23.81,6.27) circle (5pt);
\fill [color=black] (19.48,6.31) circle (5pt);
\fill [color=black] (17.32,7.58) circle (5pt);
\fill [color=black] (15.15,6.34) circle (5pt);
\fill [color=black] (12.99,7.61) circle (5pt);
\fill [color=black] (26.04,15.01) circle (5pt);
\fill [color=black] (23.87,13.77) circle (5pt);
\fill [color=black] (10.85,11.37) circle (5pt);
\fill [color=black] (10.83,8.88) circle (5pt);
\fill [color=black] (13.03,12.6) circle (5pt);
\fill [color=black] (10.87,13.87) circle (5pt);
\fill [color=black] (10.85,11.38) circle (5pt);
\fill [color=black] (13.05,15.11) circle (5pt);
\fill [color=black] (28.2,13.74) circle (5pt);
\fill [color=black] (13.07,17.6) circle (5pt);
\fill [color=black] (15.24,18.84) circle (5pt);
\fill [color=black] (19.57,18.8) circle (5pt);
\fill [color=black] (17.42,20.07) circle (5pt);
\fill [color=black] (26.06,17.51) circle (5pt);
\fill [color=black] (23.91,18.77) circle (5pt);
\fill [color=black] (21.75,20.04) circle (5pt);
\fill [color=black] (19.6,21.31) circle (5pt);
\fill [color=black] (28.22,16.25) circle (5pt);
\fill [color=black] (13.05,15.1) circle (5pt);
\fill [color=black] (10.89,16.37) circle (5pt);
\fill [color=black] (21.63,5.04) circle (5pt);
\fill [color=black] (17.3,5.08) circle (5pt);
\end{scriptsize}
\end{tikzpicture}


==> fig2.tex <==
\definecolor{qqqqzz}{rgb}{0,0,0}
\definecolor{ffqqff}{rgb}{0,0,0}
\definecolor{ttccqq}{rgb}{0,0,0}
\definecolor{ffqqqq}{rgb}{0,0,0}
\begin{tikzpicture}[scale=0.25]
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (26.02,12.5) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (26,10) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (23.82,8.77) circle (1.56cm);
\draw [color=ttccqq,fill=ttccqq,fill opacity=0.25] (21.67,10.03) circle (1.56cm);
\draw [color=ffqqff,fill=ffqqff,fill opacity=0.25] (21.69,12.53) circle (1.56cm);
\draw [color=ttccqq,fill=ttccqq,fill opacity=0.25] (23.86,13.77) circle (1.56cm);
\draw [color=ttccqq,fill=ttccqq,fill opacity=0.25] (23.84,11.26) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (19.49,8.8) circle (1.56cm);
\draw [color=ttccqq,fill=ttccqq,fill opacity=0.25] (17.34,10.07) circle (1.56cm);
\draw [color=ffqqff,fill=ffqqff,fill opacity=0.25] (17.36,12.57) circle (1.56cm);
\draw [color=ffqqff,fill=ffqqff,fill opacity=0.25] (19.53,13.8) circle (1.56cm);
\draw [color=ttccqq,fill=ttccqq,fill opacity=0.25] (19.51,11.29) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (23.88,16.27) circle (1.56cm);
\draw [color=ttccqq,fill=ttccqq,fill opacity=0.25] (19.55,16.3) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (21.73,17.53) circle (1.56cm);
\draw [color=ttccqq,fill=ttccqq,fill opacity=0.25] (21.7,15.03) circle (1.56cm);
\draw [color=ttccqq,fill=ttccqq,fill opacity=0.25] (15.2,13.84) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (15.22,16.34) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (17.4,17.57) circle (1.56cm);
\draw [color=ttccqq,fill=ttccqq,fill opacity=0.25] (17.37,15.06) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (15.16,8.84) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (13.01,10.1) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (13.03,12.6) circle (1.56cm);
\draw [color=ttccqq,fill=ttccqq,fill opacity=0.25] (15.18,11.33) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (21.65,7.54) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (17.32,7.58) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (13.05,15.1) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (19.57,18.8) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (26.04,15.01) circle (1.56cm);
\draw (21.69,12.53)-- (26,10);
\draw (21.67,10.03)-- (26.02,12.5);
\draw (17.36,12.57)-- (21.67,10.03);
\draw (17.34,10.07)-- (21.69,12.53);
\draw (19.55,16.3)-- (23.86,13.77);
\draw (19.53,13.8)-- (23.88,16.27);
\draw (15.22,16.34)-- (19.53,13.8);
\draw (15.2,13.84)-- (19.55,16.3);
\draw (13.03,12.6)-- (17.34,10.07);
\draw (13.01,10.1)-- (17.36,12.57);
\draw (15.22,16.34)-- (17.4,17.57);
\draw (17.4,17.57)-- (19.55,16.3);
\draw (17.4,17.57)-- (17.37,15.06);
\draw (19.55,16.3)-- (21.73,17.53);
\draw (21.73,17.53)-- (23.88,16.27);
\draw (21.7,15.03)-- (21.73,17.53);
\draw (15.22,16.34)-- (15.2,13.84);
\draw (15.2,13.84)-- (17.36,12.57);
\draw (17.36,12.57)-- (17.37,15.06);
\draw (17.36,12.57)-- (19.53,13.8);
\draw (19.53,13.8)-- (19.51,11.29);
\draw (19.53,13.8)-- (21.69,12.53);
\draw (21.69,12.53)-- (21.7,15.03);
\draw (23.86,13.77)-- (21.69,12.53);
\draw (23.86,13.77)-- (23.84,11.26);
\draw (23.86,13.77)-- (26.02,12.5);
\draw (23.82,8.77)-- (23.84,11.26);
\draw (21.67,10.03)-- (19.49,8.8);
\draw (15.2,13.84)-- (15.18,11.33);
\draw (15.2,13.84)-- (13.03,12.6);
\draw (13.03,12.6)-- (13.01,10.1);
\draw (15.16,8.84)-- (15.18,11.33);
\draw (17.34,10.07)-- (15.16,8.84);
\draw (19.49,8.8)-- (19.51,11.29);
\draw (21.67,10.03)-- (21.69,12.53);
\draw (19.55,16.3)-- (19.53,13.8);
\draw (17.36,12.57)-- (17.34,10.07);
\draw [color=qqqqzz] (28.18,11.24) circle (1.56cm);
\draw [color=qqqqzz] (28.16,8.74) circle (1.56cm);
\draw [color=qqqqzz] (25.98,7.51) circle (1.56cm);
\draw (23.83,8.77)-- (28.18,11.24);
\draw (26.02,12.51)-- (26,10);
\draw (26.02,12.51)-- (28.18,11.24);
\draw (28.18,11.24)-- (28.16,8.74);
\draw (28.16,8.74)-- (25.98,7.51);
\draw (25.98,7.51)-- (26,10);
\draw (26,10)-- (28.16,8.74);
\draw (23.83,8.77)-- (21.65,7.54);
\draw (21.65,7.54)-- (21.67,10.03);
\draw (21.67,10.03)-- (23.83,8.77);
\draw (25.98,7.51)-- (23.81,6.27);
\draw (23.81,6.27)-- (23.82,8.77);
\draw (23.82,8.77)-- (25.98,7.51);
\draw (21.65,7.54)-- (19.48,6.31);
\draw (19.48,6.31)-- (19.49,8.8);
\draw (19.49,8.8)-- (21.65,7.54);
\draw (19.5,8.81)-- (17.32,7.58);
\draw (17.32,7.58)-- (17.34,10.07);
\draw (17.34,10.07)-- (19.5,8.81);
\draw (17.32,7.58)-- (15.15,6.34);
\draw (15.15,6.34)-- (15.16,8.84);
\draw (15.16,8.84)-- (17.32,7.58);
\draw (15.17,8.84)-- (12.99,7.61);
\draw (12.99,7.61)-- (13.01,10.1);
\draw (13.01,10.1)-- (15.17,8.84);
\draw (26.04,15.01)-- (23.87,13.77);
\draw (23.87,13.77)-- (23.88,16.27);
\draw (23.88,16.27)-- (26.04,15.01);
\draw (12.99,7.61)-- (15.15,6.34);
\draw (17.32,7.58)-- (19.48,6.31);
\draw (21.65,7.54)-- (23.81,6.27);
\draw (26.04,15.01)-- (26.02,12.5);
\draw (10.85,11.37)-- (10.83,8.86);
\draw (10.85,11.37)-- (13.01,10.1);
\draw (13.01,10.1)-- (10.83,8.88);
\draw (12.99,7.61)-- (10.83,8.88);
\draw (10.87,13.87)-- (10.85,11.36);
\draw (10.87,13.87)-- (13.03,12.6);
\draw (13.03,12.6)-- (10.85,11.38);
\draw (13.05,15.1)-- (13.03,12.6);
\draw (10.87,13.87)-- (13.05,15.11);
\draw (15.2,13.84)-- (13.05,15.11);
\draw (13.05,15.11)-- (15.22,16.34);
\draw (28.2,13.74)-- (28.18,11.24);
\draw (26.02,12.5)-- (28.2,13.74);
\draw (26.04,15.01)-- (28.2,13.74);
\draw (13.07,17.6)-- (15.22,16.34);
\draw (15.24,18.84)-- (17.4,17.57);
\draw (19.57,18.8)-- (21.73,17.53);
\draw (17.42,20.07)-- (19.57,18.8);
\draw (13.07,17.6)-- (13.05,15.11);
\draw (13.07,17.6)-- (15.24,18.84);
\draw (15.24,18.84)-- (15.22,16.34);
\draw (15.24,18.84)-- (17.42,20.07);
\draw (17.42,20.07)-- (17.4,17.57);
\draw (17.4,17.57)-- (19.57,18.8);
\draw (19.57,18.8)-- (19.55,16.3);
\draw (23.88,16.27)-- (26.06,17.51);
\draw (21.73,17.53)-- (23.91,18.77);
\draw (19.57,18.8)-- (21.75,20.04);
\draw (21.75,20.04)-- (23.91,18.77);
\draw (23.91,18.77)-- (26.06,17.51);
\draw (26.06,17.51)-- (26.04,15.01);
\draw (23.88,16.27)-- (23.91,18.77);
\draw (21.73,17.53)-- (21.75,20.04);
\draw [color=qqqqzz] (23.81,6.27) circle (1.56cm);
\draw [color=qqqqzz] (19.48,6.31) circle (1.56cm);
\draw [color=qqqqzz] (15.15,6.34) circle (1.56cm);
\draw [color=qqqqzz] (12.99,7.61) circle (1.56cm);
\draw [color=qqqqzz] (10.84,8.88) circle (1.56cm);
\draw [color=qqqqzz] (10.86,11.38) circle (1.56cm);
\draw [color=qqqqzz] (10.87,13.87) circle (1.56cm);
\draw [color=qqqqzz] (13.07,17.6) circle (1.56cm);
\draw [color=qqqqzz] (15.24,18.84) circle (1.56cm);
\draw [color=qqqqzz] (17.42,20.07) circle (1.56cm);
\draw [color=qqqqzz] (21.75,20.04) circle (1.56cm);
\draw [color=qqqqzz] (23.91,18.77) circle (1.56cm);
\draw [color=qqqqzz] (26.06,17.51) circle (1.56cm);
\draw [color=qqqqzz] (28.2,13.74) circle (1.56cm);
\draw (17.42,20.07)-- (19.6,21.31);
\draw (19.6,21.31)-- (19.57,18.8);
\draw (19.6,21.31)-- (21.75,20.04);
\draw (26.04,15.01)-- (28.22,16.25);
\draw (10.89,16.37)-- (13.05,15.1);
\draw (10.87,13.87)-- (10.89,16.37);
\draw (10.89,16.37)-- (13.07,17.6);
\draw (26.06,17.51)-- (28.22,16.25);
\draw (28.22,16.25)-- (28.2,13.74);
\draw [color=qqqqzz] (10.89,16.37) circle (1.56cm);
\draw [color=qqqqzz] (19.6,21.31) circle (1.56cm);
\draw [color=qqqqzz] (28.22,16.24) circle (1.56cm);
\draw (23.81,6.27)-- (21.63,5.04);
\draw (19.48,6.31)-- (17.3,5.08);
\draw (15.15,6.34)-- (17.3,5.08);
\draw (19.48,6.31)-- (21.63,5.04);
\draw [color=qqqqzz] (17.3,5.08) circle (1.56cm);
\draw (17.32,7.58)-- (17.3,5.08);
\draw [color=qqqqzz] (21.63,5.04) circle (1.56cm);
\draw (21.65,7.54)-- (21.63,5.04);
\begin{scriptsize}
\fill [color=black] (26,10) circle (5pt);
\fill [color=black] (26.02,12.5) circle (5pt);
\fill [color=black] (23.86,13.77) circle (5pt);
\fill [color=black] (21.69,12.53) circle (5pt);
\fill [color=black] (21.67,10.03) circle (5pt);
\fill [color=black] (23.82,8.77) circle (5pt);
\fill [color=black] (19.53,13.8) circle (5pt);
\fill [color=black] (17.36,12.57) circle (5pt);
\fill [color=black] (17.34,10.07) circle (5pt);
\fill [color=black] (19.49,8.8) circle (5pt);
\fill [color=black] (19.51,11.29) circle (5pt);
\fill [color=black] (23.88,16.27) circle (5pt);
\fill [color=black] (21.73,17.53) circle (5pt);
\fill [color=black] (19.55,16.3) circle (5pt);
\fill [color=black] (19.53,13.8) circle (5pt);
\fill [color=black] (21.69,12.53) circle (5pt);
\fill [color=black] (21.7,15.03) circle (5pt);
\fill [color=black] (17.4,17.57) circle (5pt);
\fill [color=black] (15.22,16.34) circle (5pt);
\fill [color=black] (15.2,13.84) circle (5pt);
\fill [color=black] (17.36,12.57) circle (5pt);
\fill [color=black] (17.37,15.06) circle (5pt);
\fill [color=black] (15.2,13.84) circle (5pt);
\fill [color=black] (13.03,12.6) circle (5pt);
\fill [color=black] (13.01,10.1) circle (5pt);
\fill [color=black] (15.16,8.84) circle (5pt);
\fill [color=black] (15.18,11.33) circle (5pt);
\fill [color=black] (23.84,11.26) circle (5pt);
\fill [color=black] (28.16,8.74) circle (5pt);
\fill [color=black] (28.18,11.24) circle (5pt);
\fill [color=black] (26.02,12.51) circle (5pt);
\fill [color=black] (23.83,8.77) circle (5pt);
\fill [color=black] (25.98,7.51) circle (5pt);
\fill [color=black] (26,10) circle (5pt);
\fill [color=black] (21.65,7.54) circle (5pt);
\fill [color=black] (23.81,6.27) circle (5pt);
\fill [color=black] (19.48,6.31) circle (5pt);
\fill [color=black] (17.32,7.58) circle (5pt);
\fill [color=black] (15.15,6.34) circle (5pt);
\fill [color=black] (12.99,7.61) circle (5pt);
\fill [color=black] (26.04,15.01) circle (5pt);
\fill [color=black] (23.87,13.77) circle (5pt);
\fill [color=black] (10.85,11.37) circle (5pt);
\fill [color=black] (10.83,8.88) circle (5pt);
\fill [color=black] (13.03,12.6) circle (5pt);
\fill [color=black] (10.87,13.87) circle (5pt);
\fill [color=black] (10.85,11.38) circle (5pt);
\fill [color=black] (13.05,15.11) circle (5pt);
\fill [color=black] (28.2,13.74) circle (5pt);
\fill [color=black] (13.07,17.6) circle (5pt);
\fill [color=black] (15.24,18.84) circle (5pt);
\fill [color=black] (19.57,18.8) circle (5pt);
\fill [color=black] (17.42,20.07) circle (5pt);
\fill [color=black] (26.06,17.51) circle (5pt);
\fill [color=black] (23.91,18.77) circle (5pt);
\fill [color=black] (21.75,20.04) circle (5pt);
\fill [color=black] (19.6,21.31) circle (5pt);
\fill [color=black] (28.22,16.25) circle (5pt);
\fill [color=black] (13.05,15.1) circle (5pt);
\fill [color=black] (10.89,16.37) circle (5pt);
\fill [color=black] (21.63,5.04) circle (5pt);
\fill [color=black] (17.3,5.08) circle (5pt);
\end{scriptsize}
\end{tikzpicture}

==> fig3.tex <==
\definecolor{qqqqzz}{rgb}{0,0,0}
\definecolor{ffqqff}{rgb}{0,0,0}
\definecolor{ttccqq}{rgb}{0,0,0}
\definecolor{ffqqqq}{rgb}{0,0,0}
\begin{tikzpicture}[scale=0.25]
\draw [color=ttccqq,fill=ttccqq,fill opacity=0.25] (21.67,10.03) circle (1.56cm);
\draw [color=ffqqff,fill=ffqqff,fill opacity=0.25] (21.69,12.53) circle (1.56cm);
\draw [color=ttccqq,fill=ttccqq,fill opacity=0.25] (23.86,13.77) circle (1.56cm);
\draw [color=ttccqq,fill=ttccqq,fill opacity=0.25] (23.84,11.26) circle (1.56cm);
\draw [color=ttccqq,fill=ttccqq,fill opacity=0.25] (17.34,10.07) circle (1.56cm);
\draw [color=ffqqff,fill=ffqqff,fill opacity=0.25] (17.36,12.57) circle (1.56cm);
\draw [color=ffqqff,fill=ffqqff,fill opacity=0.25] (19.53,13.8) circle (1.56cm);
\draw [color=ttccqq,fill=ttccqq,fill opacity=0.25] (19.51,11.29) circle (1.56cm);
\draw [color=ttccqq,fill=ttccqq,fill opacity=0.25] (19.55,16.3) circle (1.56cm);
\draw [color=ttccqq,fill=ttccqq,fill opacity=0.25] (21.7,15.03) circle (1.56cm);
\draw [color=ttccqq,fill=ttccqq,fill opacity=0.25] (15.2,13.84) circle (1.56cm);
\draw [color=ttccqq,fill=ttccqq,fill opacity=0.25] (17.37,15.06) circle (1.56cm);
\draw [color=ttccqq,fill=ttccqq,fill opacity=0.25] (15.18,11.33) circle (1.56cm);
\draw [color=ffqqqq] (26.02,12.5) circle (1.56cm);
\draw [color=ffqqqq] (26,10) circle (1.56cm);
\draw [color=ffqqqq] (23.82,8.77) circle (1.56cm);
\draw (21.69,12.53)-- (26,10);
\draw (21.67,10.03)-- (26.02,12.5);
\draw [color=ffqqqq] (19.49,8.8) circle (1.56cm);
\draw (17.36,12.57)-- (21.67,10.03);
\draw (17.34,10.07)-- (21.69,12.53);
\draw [color=ffqqqq] (23.88,16.27) circle (1.56cm);
\draw [color=ffqqqq] (21.73,17.53) circle (1.56cm);
\draw (19.55,16.3)-- (23.86,13.77);
\draw (19.53,13.8)-- (23.88,16.27);
\draw [color=ffqqqq] (15.22,16.34) circle (1.56cm);
\draw [color=ffqqqq] (17.4,17.57) circle (1.56cm);
\draw (15.22,16.34)-- (19.53,13.8);
\draw (15.2,13.84)-- (19.55,16.3);
\draw [color=ffqqqq] (15.16,8.84) circle (1.56cm);
\draw [color=ffqqqq] (13.01,10.1) circle (1.56cm);
\draw [color=ffqqqq] (13.03,12.6) circle (1.56cm);
\draw (13.03,12.6)-- (17.34,10.07);
\draw (13.01,10.1)-- (17.36,12.57);
\draw (15.22,16.34)-- (17.4,17.57);
\draw (17.4,17.57)-- (19.55,16.3);
\draw (17.4,17.57)-- (17.37,15.06);
\draw (19.55,16.3)-- (21.73,17.53);
\draw (21.73,17.53)-- (23.88,16.27);
\draw (21.7,15.03)-- (21.73,17.53);
\draw (15.22,16.34)-- (15.2,13.84);
\draw (15.2,13.84)-- (17.36,12.57);
\draw (17.36,12.57)-- (17.37,15.06);
\draw (17.36,12.57)-- (19.53,13.8);
\draw (19.53,13.8)-- (19.51,11.29);
\draw (19.53,13.8)-- (21.69,12.53);
\draw (21.69,12.53)-- (21.7,15.03);
\draw (23.86,13.77)-- (21.69,12.53);
\draw (23.86,13.77)-- (23.84,11.26);
\draw (23.86,13.77)-- (26.02,12.5);
\draw (23.82,8.77)-- (23.84,11.26);
\draw (21.67,10.03)-- (19.49,8.8);
\draw (15.2,13.84)-- (15.18,11.33);
\draw (15.2,13.84)-- (13.03,12.6);
\draw (13.03,12.6)-- (13.01,10.1);
\draw (15.16,8.84)-- (15.18,11.33);
\draw (17.34,10.07)-- (15.16,8.84);
\draw (19.49,8.8)-- (19.51,11.29);
\draw (21.67,10.03)-- (21.69,12.53);
\draw (19.55,16.3)-- (19.53,13.8);
\draw (17.36,12.57)-- (17.34,10.07);
\draw [color=qqqqzz] (28.18,11.24) circle (1.56cm);
\draw [color=qqqqzz] (28.16,8.74) circle (1.56cm);
\draw [color=qqqqzz] (25.98,7.51) circle (1.56cm);
\draw (23.83,8.77)-- (28.18,11.24);
\draw (26.02,12.51)-- (26,10);
\draw (26.02,12.51)-- (28.18,11.24);
\draw (28.18,11.24)-- (28.16,8.74);
\draw (28.16,8.74)-- (25.98,7.51);
\draw (25.98,7.51)-- (26,10);
\draw (26,10)-- (28.16,8.74);
\draw (23.83,8.77)-- (21.65,7.54);
\draw (21.65,7.54)-- (21.67,10.03);
\draw (21.67,10.03)-- (23.83,8.77);
\draw (25.98,7.51)-- (23.81,6.27);
\draw (23.81,6.27)-- (23.82,8.77);
\draw (23.82,8.77)-- (25.98,7.51);
\draw (21.65,7.54)-- (19.48,6.31);
\draw (19.48,6.31)-- (19.49,8.8);
\draw (19.49,8.8)-- (21.65,7.54);
\draw (19.5,8.81)-- (17.32,7.58);
\draw (17.32,7.58)-- (17.34,10.07);
\draw (17.34,10.07)-- (19.5,8.81);
\draw (17.32,7.58)-- (15.15,6.34);
\draw (15.15,6.34)-- (15.16,8.84);
\draw (15.16,8.84)-- (17.32,7.58);
\draw (15.17,8.84)-- (12.99,7.61);
\draw (12.99,7.61)-- (13.01,10.1);
\draw (13.01,10.1)-- (15.17,8.84);
\draw (26.04,15.01)-- (23.87,13.77);
\draw (23.87,13.77)-- (23.88,16.27);
\draw (23.88,16.27)-- (26.04,15.01);
\draw (12.99,7.61)-- (15.15,6.34);
\draw (17.32,7.58)-- (19.48,6.31);
\draw (21.65,7.54)-- (23.81,6.27);
\draw (26.04,15.01)-- (26.02,12.5);
\draw (10.85,11.37)-- (10.83,8.86);
\draw (10.85,11.37)-- (13.01,10.1);
\draw (13.01,10.1)-- (10.83,8.88);
\draw (12.99,7.61)-- (10.83,8.88);
\draw (10.87,13.87)-- (10.85,11.36);
\draw (10.87,13.87)-- (13.03,12.6);
\draw (13.03,12.6)-- (10.85,11.38);
\draw (13.05,15.1)-- (13.03,12.6);
\draw (10.87,13.87)-- (13.05,15.11);
\draw (15.2,13.84)-- (13.05,15.11);
\draw (13.05,15.11)-- (15.22,16.34);
\draw (28.2,13.74)-- (28.18,11.24);
\draw (26.02,12.5)-- (28.2,13.74);
\draw (26.04,15.01)-- (28.2,13.74);
\draw (13.07,17.6)-- (15.22,16.34);
\draw (15.24,18.84)-- (17.4,17.57);
\draw (19.57,18.8)-- (21.73,17.53);
\draw (17.42,20.07)-- (19.57,18.8);
\draw (13.07,17.6)-- (13.05,15.11);
\draw (13.07,17.6)-- (15.24,18.84);
\draw (15.24,18.84)-- (15.22,16.34);
\draw (15.24,18.84)-- (17.42,20.07);
\draw (17.42,20.07)-- (17.4,17.57);
\draw (17.4,17.57)-- (19.57,18.8);
\draw (19.57,18.8)-- (19.55,16.3);
\draw (23.88,16.27)-- (26.06,17.51);
\draw (21.73,17.53)-- (23.91,18.77);
\draw (19.57,18.8)-- (21.75,20.04);
\draw (21.75,20.04)-- (23.91,18.77);
\draw (23.91,18.77)-- (26.06,17.51);
\draw (26.06,17.51)-- (26.04,15.01);
\draw (23.88,16.27)-- (23.91,18.77);
\draw (21.73,17.53)-- (21.75,20.04);
\draw [color=qqqqzz] (23.81,6.27) circle (1.56cm);
\draw [color=ffqqqq] (21.65,7.54) circle (1.56cm);
\draw [color=qqqqzz] (19.48,6.31) circle (1.56cm);
\draw [color=ffqqqq] (17.32,7.58) circle (1.56cm);
\draw [color=qqqqzz] (15.15,6.34) circle (1.56cm);
\draw [color=qqqqzz] (12.99,7.61) circle (1.56cm);
\draw [color=qqqqzz] (10.84,8.88) circle (1.56cm);
\draw [color=qqqqzz] (10.86,11.38) circle (1.56cm);
\draw [color=qqqqzz] (10.87,13.87) circle (1.56cm);
\draw [color=ffqqqq] (13.05,15.1) circle (1.56cm);
\draw [color=qqqqzz] (13.07,17.6) circle (1.56cm);
\draw [color=qqqqzz] (15.24,18.84) circle (1.56cm);
\draw [color=qqqqzz] (17.42,20.07) circle (1.56cm);
\draw [color=ffqqqq] (19.57,18.8) circle (1.56cm);
\draw [color=qqqqzz] (21.75,20.04) circle (1.56cm);
\draw [color=qqqqzz] (23.91,18.77) circle (1.56cm);
\draw [color=qqqqzz] (26.06,17.51) circle (1.56cm);
\draw [color=ffqqqq] (26.04,15.01) circle (1.56cm);
\draw [color=qqqqzz] (28.2,13.74) circle (1.56cm);
\draw (17.42,20.07)-- (19.6,21.31);
\draw (19.6,21.31)-- (19.57,18.8);
\draw (19.6,21.31)-- (21.75,20.04);
\draw (26.04,15.01)-- (28.22,16.25);
\draw (10.89,16.37)-- (13.05,15.1);
\draw (10.87,13.87)-- (10.89,16.37);
\draw (10.89,16.37)-- (13.07,17.6);
\draw (26.06,17.51)-- (28.22,16.25);
\draw (28.22,16.25)-- (28.2,13.74);
\draw [color=qqqqzz] (10.89,16.37) circle (1.56cm);
\draw [color=qqqqzz] (19.6,21.31) circle (1.56cm);
\draw [color=qqqqzz] (28.22,16.24) circle (1.56cm);
\draw (23.81,6.27)-- (21.63,5.04);
\draw (19.48,6.31)-- (17.3,5.08);
\draw (15.15,6.34)-- (17.3,5.08);
\draw (19.48,6.31)-- (21.63,5.04);
\draw [color=qqqqzz] (17.3,5.08) circle (1.56cm);
\draw (17.32,7.58)-- (17.3,5.08);
\draw [color=qqqqzz] (21.63,5.04) circle (1.56cm);
\draw (21.65,7.54)-- (21.63,5.04);

\begin{scriptsize}
\fill [color=black] (26,10) circle (5pt);
\fill [color=black] (26.02,12.5) circle (5pt);
\fill [color=black] (23.86,13.77) circle (5pt);
\fill [color=black] (21.69,12.53) circle (5pt);
\fill [color=black] (21.67,10.03) circle (5pt);
\fill [color=black] (23.82,8.77) circle (5pt);
\fill [color=black] (19.53,13.8) circle (5pt);
\fill [color=black] (17.36,12.57) circle (5pt);
\fill [color=black] (17.34,10.07) circle (5pt);
\fill [color=black] (19.49,8.8) circle (5pt);
\fill [color=black] (19.51,11.29) circle (5pt);
\fill [color=black] (23.88,16.27) circle (5pt);
\fill [color=black] (21.73,17.53) circle (5pt);
\fill [color=black] (19.55,16.3) circle (5pt);
\fill [color=black] (19.53,13.8) circle (5pt);
\fill [color=black] (21.69,12.53) circle (5pt);
\fill [color=black] (21.7,15.03) circle (5pt);
\fill [color=black] (17.4,17.57) circle (5pt);
\fill [color=black] (15.22,16.34) circle (5pt);
\fill [color=black] (15.2,13.84) circle (5pt);
\fill [color=black] (17.36,12.57) circle (5pt);
\fill [color=black] (17.37,15.06) circle (5pt);
\fill [color=black] (15.2,13.84) circle (5pt);
\fill [color=black] (13.03,12.6) circle (5pt);
\fill [color=black] (13.01,10.1) circle (5pt);
\fill [color=black] (15.16,8.84) circle (5pt);
\fill [color=black] (15.18,11.33) circle (5pt);
\fill [color=black] (23.84,11.26) circle (5pt);
\fill [color=black] (28.16,8.74) circle (5pt);
\fill [color=black] (28.18,11.24) circle (5pt);
\fill [color=black] (26.02,12.51) circle (5pt);
\fill [color=black] (23.83,8.77) circle (5pt);
\fill [color=black] (25.98,7.51) circle (5pt);
\fill [color=black] (26,10) circle (5pt);
\fill [color=black] (21.65,7.54) circle (5pt);
\fill [color=black] (23.81,6.27) circle (5pt);
\fill [color=black] (19.48,6.31) circle (5pt);
\fill [color=black] (17.32,7.58) circle (5pt);
\fill [color=black] (15.15,6.34) circle (5pt);
\fill [color=black] (12.99,7.61) circle (5pt);
\fill [color=black] (26.04,15.01) circle (5pt);
\fill [color=black] (23.87,13.77) circle (5pt);
\fill [color=black] (10.85,11.37) circle (5pt);
\fill [color=black] (10.83,8.88) circle (5pt);
\fill [color=black] (13.03,12.6) circle (5pt);
\fill [color=black] (10.87,13.87) circle (5pt);
\fill [color=black] (10.85,11.38) circle (5pt);
\fill [color=black] (13.05,15.11) circle (5pt);
\fill [color=black] (28.2,13.74) circle (5pt);
\fill [color=black] (13.07,17.6) circle (5pt);
\fill [color=black] (15.24,18.84) circle (5pt);
\fill [color=black] (19.57,18.8) circle (5pt);
\fill [color=black] (17.42,20.07) circle (5pt);
\fill [color=black] (26.06,17.51) circle (5pt);
\fill [color=black] (23.91,18.77) circle (5pt);
\fill [color=black] (21.75,20.04) circle (5pt);
\fill [color=black] (19.6,21.31) circle (5pt);
\fill [color=black] (28.22,16.25) circle (5pt);
\fill [color=black] (13.05,15.1) circle (5pt);
\fill [color=black] (10.89,16.37) circle (5pt);
\fill [color=black] (21.63,5.04) circle (5pt);
\fill [color=black] (17.3,5.08) circle (5pt);
\end{scriptsize}
\end{tikzpicture}

==> fig4.tex <==
\definecolor{ffqqff}{rgb}{0,0,0}
\definecolor{ttccqq}{rgb}{0,0,0}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[scale=0.25]
\draw [color=ffqqff,fill=ffqqff,fill opacity=0.25] (21.69,12.53) circle (1.56cm);
\draw [color=ffqqff,fill=ffqqff,fill opacity=0.25] (17.36,12.57) circle (1.56cm);
\draw [color=ffqqff,fill=ffqqff,fill opacity=0.25] (19.53,13.8) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (28.18,11.24) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (28.16,8.74) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (25.98,7.51) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (23.81,6.27) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (19.48,6.31) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (15.15,6.34) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (12.99,7.61) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (10.84,8.88) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (10.86,11.38) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (10.87,13.87) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (13.07,17.6) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (15.24,18.84) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (17.42,20.07) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (21.75,20.04) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (23.91,18.77) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (26.06,17.51) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (28.2,13.74) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (10.89,16.37) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (19.6,21.31) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (28.22,16.24) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (17.3,5.08) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (21.63,5.04) circle (1.56cm);
\draw [color=ffqqff] (26.02,12.5) circle (1.56cm);
\draw [color=ffqqff] (26,10) circle (1.56cm);
\draw [color=ffqqff] (23.82,8.77) circle (1.56cm);
\draw [color=ttccqq] (21.67,10.03) circle (1.56cm);
\draw [color=ttccqq] (23.86,13.77) circle (1.56cm);
\draw (21.69,12.53)-- (26,10);
\draw (21.67,10.03)-- (26.02,12.5);
\draw [color=ttccqq] (23.84,11.26) circle (1.56cm);
\draw [color=ffqqff] (19.49,8.8) circle (1.56cm);
\draw [color=ttccqq] (17.34,10.07) circle (1.56cm);
\draw (17.36,12.57)-- (21.67,10.03);
\draw (17.34,10.07)-- (21.69,12.53);
\draw [color=ttccqq] (19.51,11.29) circle (1.56cm);
\draw [color=ffqqff] (23.88,16.27) circle (1.56cm);
\draw [color=ttccqq] (19.55,16.3) circle (1.56cm);
\draw [color=ffqqff] (21.73,17.53) circle (1.56cm);
\draw (19.55,16.3)-- (23.86,13.77);
\draw (19.53,13.8)-- (23.88,16.27);
\draw [color=ttccqq] (21.7,15.03) circle (1.56cm);
\draw [color=ttccqq] (15.2,13.84) circle (1.56cm);
\draw [color=ffqqff] (15.22,16.34) circle (1.56cm);
\draw [color=ffqqff] (17.4,17.57) circle (1.56cm);
\draw (15.22,16.34)-- (19.53,13.8);
\draw (15.2,13.84)-- (19.55,16.3);
\draw [color=ttccqq] (17.37,15.06) circle (1.56cm);
\draw [color=ffqqff] (15.16,8.84) circle (1.56cm);
\draw [color=ffqqff] (13.01,10.1) circle (1.56cm);
\draw [color=ffqqff] (13.03,12.6) circle (1.56cm);
\draw (13.03,12.6)-- (17.34,10.07);
\draw (13.01,10.1)-- (17.36,12.57);
\draw [color=ttccqq] (15.18,11.33) circle (1.56cm);
\draw (15.22,16.34)-- (17.4,17.57);
\draw (17.4,17.57)-- (19.55,16.3);
\draw (17.4,17.57)-- (17.37,15.06);
\draw (19.55,16.3)-- (21.73,17.53);
\draw (21.73,17.53)-- (23.88,16.27);
\draw (21.7,15.03)-- (21.73,17.53);
\draw (15.22,16.34)-- (15.2,13.84);
\draw (15.2,13.84)-- (17.36,12.57);
\draw (17.36,12.57)-- (17.37,15.06);
\draw (17.36,12.57)-- (19.53,13.8);
\draw (19.53,13.8)-- (19.51,11.29);
\draw (19.53,13.8)-- (21.69,12.53);
\draw (21.69,12.53)-- (21.7,15.03);
\draw (23.86,13.77)-- (21.69,12.53);
\draw (23.86,13.77)-- (23.84,11.26);
\draw (23.86,13.77)-- (26.02,12.5);
\draw (23.82,8.77)-- (23.84,11.26);
\draw (21.67,10.03)-- (19.49,8.8);
\draw (15.2,13.84)-- (15.18,11.33);
\draw (15.2,13.84)-- (13.03,12.6);
\draw (13.03,12.6)-- (13.01,10.1);
\draw (15.16,8.84)-- (15.18,11.33);
\draw (17.34,10.07)-- (15.16,8.84);
\draw (19.49,8.8)-- (19.51,11.29);
\draw (21.67,10.03)-- (21.69,12.53);
\draw (19.55,16.3)-- (19.53,13.8);
\draw (17.36,12.57)-- (17.34,10.07);
\draw (23.83,8.77)-- (28.18,11.24);
\draw (26.02,12.51)-- (26,10);
\draw (26.02,12.51)-- (28.18,11.24);
\draw (28.18,11.24)-- (28.16,8.74);
\draw (28.16,8.74)-- (25.98,7.51);
\draw (25.98,7.51)-- (26,10);
\draw (26,10)-- (28.16,8.74);
\draw (23.83,8.77)-- (21.65,7.54);
\draw (21.65,7.54)-- (21.67,10.03);
\draw (21.67,10.03)-- (23.83,8.77);
\draw (25.98,7.51)-- (23.81,6.27);
\draw (23.81,6.27)-- (23.82,8.77);
\draw (23.82,8.77)-- (25.98,7.51);
\draw (21.65,7.54)-- (19.48,6.31);
\draw (19.48,6.31)-- (19.49,8.8);
\draw (19.49,8.8)-- (21.65,7.54);
\draw (19.5,8.81)-- (17.32,7.58);
\draw (17.32,7.58)-- (17.34,10.07);
\draw (17.34,10.07)-- (19.5,8.81);
\draw (17.32,7.58)-- (15.15,6.34);
\draw (15.15,6.34)-- (15.16,8.84);
\draw (15.16,8.84)-- (17.32,7.58);
\draw (15.17,8.84)-- (12.99,7.61);
\draw (12.99,7.61)-- (13.01,10.1);
\draw (13.01,10.1)-- (15.17,8.84);
\draw (26.04,15.01)-- (23.87,13.77);
\draw (23.87,13.77)-- (23.88,16.27);
\draw (23.88,16.27)-- (26.04,15.01);
\draw (12.99,7.61)-- (15.15,6.34);
\draw (17.32,7.58)-- (19.48,6.31);
\draw (21.65,7.54)-- (23.81,6.27);
\draw (26.04,15.01)-- (26.02,12.5);
\draw (10.85,11.37)-- (10.83,8.86);
\draw (10.85,11.37)-- (13.01,10.1);
\draw (13.01,10.1)-- (10.83,8.88);
\draw (12.99,7.61)-- (10.83,8.88);
\draw (10.87,13.87)-- (10.85,11.36);
\draw (10.87,13.87)-- (13.03,12.6);
\draw (13.03,12.6)-- (10.85,11.38);
\draw (13.05,15.1)-- (13.03,12.6);
\draw (10.87,13.87)-- (13.05,15.11);
\draw (15.2,13.84)-- (13.05,15.11);
\draw (13.05,15.11)-- (15.22,16.34);
\draw (28.2,13.74)-- (28.18,11.24);
\draw (26.02,12.5)-- (28.2,13.74);
\draw (26.04,15.01)-- (28.2,13.74);
\draw (13.07,17.6)-- (15.22,16.34);
\draw (15.24,18.84)-- (17.4,17.57);
\draw (19.57,18.8)-- (21.73,17.53);
\draw (17.42,20.07)-- (19.57,18.8);
\draw (13.07,17.6)-- (13.05,15.11);
\draw (13.07,17.6)-- (15.24,18.84);
\draw (15.24,18.84)-- (15.22,16.34);
\draw (15.24,18.84)-- (17.42,20.07);
\draw (17.42,20.07)-- (17.4,17.57);
\draw (17.4,17.57)-- (19.57,18.8);
\draw (19.57,18.8)-- (19.55,16.3);
\draw (23.88,16.27)-- (26.06,17.51);
\draw (21.73,17.53)-- (23.91,18.77);
\draw (19.57,18.8)-- (21.75,20.04);
\draw (21.75,20.04)-- (23.91,18.77);
\draw (23.91,18.77)-- (26.06,17.51);
\draw (26.06,17.51)-- (26.04,15.01);
\draw (23.88,16.27)-- (23.91,18.77);
\draw (21.73,17.53)-- (21.75,20.04);
\draw [color=ffqqff] (21.65,7.54) circle (1.56cm);
\draw [color=ffqqff] (17.32,7.58) circle (1.56cm);
\draw [color=ffqqff] (13.05,15.1) circle (1.56cm);
\draw [color=ffqqff] (19.57,18.8) circle (1.56cm);
\draw [color=ffqqff] (26.04,15.01) circle (1.56cm);
\draw (17.42,20.07)-- (19.6,21.31);
\draw (19.6,21.31)-- (19.57,18.8);
\draw (19.6,21.31)-- (21.75,20.04);
\draw (26.04,15.01)-- (28.22,16.25);
\draw (10.89,16.37)-- (13.05,15.1);
\draw (10.87,13.87)-- (10.89,16.37);
\draw (10.89,16.37)-- (13.07,17.6);
\draw (26.06,17.51)-- (28.22,16.25);
\draw (28.22,16.25)-- (28.2,13.74);
\draw (23.81,6.27)-- (21.63,5.04);
\draw (19.48,6.31)-- (17.3,5.08);
\draw (15.15,6.34)-- (17.3,5.08);
\draw (19.48,6.31)-- (21.63,5.04);
\draw (17.32,7.58)-- (17.3,5.08);
\draw (21.65,7.54)-- (21.63,5.04);

\begin{scriptsize}
\fill [color=black] (26,10) circle (5pt);
\fill [color=black] (26.02,12.5) circle (5pt);
\fill [color=black] (23.86,13.77) circle (5pt);
\fill [color=black] (21.69,12.53) circle (5pt);
\fill [color=black] (21.67,10.03) circle (5pt);
\fill [color=black] (23.82,8.77) circle (5pt);
\fill [color=black] (19.53,13.8) circle (5pt);
\fill [color=black] (17.36,12.57) circle (5pt);
\fill [color=black] (17.34,10.07) circle (5pt);
\fill [color=black] (19.49,8.8) circle (5pt);
\fill [color=black] (19.51,11.29) circle (5pt);
\fill [color=black] (23.88,16.27) circle (5pt);
\fill [color=black] (21.73,17.53) circle (5pt);
\fill [color=black] (19.55,16.3) circle (5pt);
\fill [color=black] (19.53,13.8) circle (5pt);
\fill [color=black] (21.69,12.53) circle (5pt);
\fill [color=black] (21.7,15.03) circle (5pt);
\fill [color=black] (17.4,17.57) circle (5pt);
\fill [color=black] (15.22,16.34) circle (5pt);
\fill [color=black] (15.2,13.84) circle (5pt);
\fill [color=black] (17.36,12.57) circle (5pt);
\fill [color=black] (17.37,15.06) circle (5pt);
\fill [color=black] (15.2,13.84) circle (5pt);
\fill [color=black] (13.03,12.6) circle (5pt);
\fill [color=black] (13.01,10.1) circle (5pt);
\fill [color=black] (15.16,8.84) circle (5pt);
\fill [color=black] (15.18,11.33) circle (5pt);
\fill [color=black] (23.84,11.26) circle (5pt);
\fill [color=black] (28.16,8.74) circle (5pt);
\fill [color=black] (28.18,11.24) circle (5pt);
\fill [color=black] (26.02,12.51) circle (5pt);
\fill [color=black] (23.83,8.77) circle (5pt);
\fill [color=black] (25.98,7.51) circle (5pt);
\fill [color=black] (26,10) circle (5pt);
\fill [color=black] (21.65,7.54) circle (5pt);
\fill [color=black] (23.81,6.27) circle (5pt);
\fill [color=black] (19.48,6.31) circle (5pt);
\fill [color=black] (17.32,7.58) circle (5pt);
\fill [color=black] (15.15,6.34) circle (5pt);
\fill [color=black] (12.99,7.61) circle (5pt);
\fill [color=black] (26.04,15.01) circle (5pt);
\fill [color=black] (23.87,13.77) circle (5pt);
\fill [color=black] (10.85,11.37) circle (5pt);
\fill [color=black] (10.83,8.88) circle (5pt);
\fill [color=black] (13.03,12.6) circle (5pt);
\fill [color=black] (10.87,13.87) circle (5pt);
\fill [color=black] (10.85,11.38) circle (5pt);
\fill [color=black] (13.05,15.11) circle (5pt);
\fill [color=black] (28.2,13.74) circle (5pt);
\fill [color=black] (13.07,17.6) circle (5pt);
\fill [color=black] (15.24,18.84) circle (5pt);
\fill [color=black] (19.57,18.8) circle (5pt);
\fill [color=black] (17.42,20.07) circle (5pt);
\fill [color=black] (26.06,17.51) circle (5pt);
\fill [color=black] (23.91,18.77) circle (5pt);
\fill [color=black] (21.75,20.04) circle (5pt);
\fill [color=black] (19.6,21.31) circle (5pt);
\fill [color=black] (28.22,16.25) circle (5pt);
\fill [color=black] (13.05,15.1) circle (5pt);
\fill [color=black] (10.89,16.37) circle (5pt);
\fill [color=black] (21.63,5.04) circle (5pt);
\fill [color=black] (17.3,5.08) circle (5pt);
\end{scriptsize}
\end{tikzpicture}

==> fig5.tex <==
\definecolor{ffqqff}{rgb}{0,0,0}
\definecolor{ttccqq}{rgb}{0,0,0}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[scale=0.25]
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (26.02,12.5) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (26,10) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (23.82,8.77) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (19.49,8.8) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (23.88,16.27) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (21.73,17.53) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (15.22,16.34) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (17.4,17.57) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (15.16,8.84) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (13.01,10.1) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (13.03,12.6) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (28.18,11.24) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (28.16,8.74) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (25.98,7.51) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (23.81,6.27) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (21.65,7.54) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (19.48,6.31) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (17.32,7.58) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (15.15,6.34) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (12.99,7.61) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (10.84,8.88) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (10.86,11.38) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (10.87,13.87) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (13.05,15.1) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (13.07,17.6) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (15.24,18.84) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (17.42,20.07) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (19.57,18.8) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (21.75,20.04) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (23.91,18.77) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (26.06,17.51) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (26.04,15.01) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (28.2,13.74) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (10.89,16.37) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (19.6,21.31) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (28.22,16.24) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (17.3,5.08) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (21.63,5.04) circle (1.56cm);
\draw [color=ttccqq] (21.67,10.03) circle (1.56cm);
\draw [color=ffqqff] (21.69,12.53) circle (1.56cm);
\draw [color=ttccqq] (23.86,13.77) circle (1.56cm);
\draw (21.69,12.53)-- (26,10);
\draw (21.67,10.03)-- (26.02,12.5);
\draw [color=ttccqq] (23.84,11.26) circle (1.56cm);
\draw [color=ttccqq] (17.34,10.07) circle (1.56cm);
\draw [color=ffqqff] (17.36,12.57) circle (1.56cm);
\draw [color=ffqqff] (19.53,13.8) circle (1.56cm);
\draw (17.36,12.57)-- (21.67,10.03);
\draw (17.34,10.07)-- (21.69,12.53);
\draw [color=ttccqq] (19.51,11.29) circle (1.56cm);
\draw [color=ttccqq] (19.55,16.3) circle (1.56cm);
\draw (19.55,16.3)-- (23.86,13.77);
\draw (19.53,13.8)-- (23.88,16.27);
\draw [color=ttccqq] (21.7,15.03) circle (1.56cm);
\draw [color=ttccqq] (15.2,13.84) circle (1.56cm);
\draw (15.22,16.34)-- (19.53,13.8);
\draw (15.2,13.84)-- (19.55,16.3);
\draw [color=ttccqq] (17.37,15.06) circle (1.56cm);
\draw (13.03,12.6)-- (17.34,10.07);
\draw (13.01,10.1)-- (17.36,12.57);
\draw [color=ttccqq] (15.18,11.33) circle (1.56cm);
\draw (15.22,16.34)-- (17.4,17.57);
\draw (17.4,17.57)-- (19.55,16.3);
\draw (17.4,17.57)-- (17.37,15.06);
\draw (19.55,16.3)-- (21.73,17.53);
\draw (21.73,17.53)-- (23.88,16.27);
\draw (21.7,15.03)-- (21.73,17.53);
\draw (15.22,16.34)-- (15.2,13.84);
\draw (15.2,13.84)-- (17.36,12.57);
\draw (17.36,12.57)-- (17.37,15.06);
\draw (17.36,12.57)-- (19.53,13.8);
\draw (19.53,13.8)-- (19.51,11.29);
\draw (19.53,13.8)-- (21.69,12.53);
\draw (21.69,12.53)-- (21.7,15.03);
\draw (23.86,13.77)-- (21.69,12.53);
\draw (23.86,13.77)-- (23.84,11.26);
\draw (23.86,13.77)-- (26.02,12.5);
\draw (23.82,8.77)-- (23.84,11.26);
\draw (21.67,10.03)-- (19.49,8.8);
\draw (15.2,13.84)-- (15.18,11.33);
\draw (15.2,13.84)-- (13.03,12.6);
\draw (13.03,12.6)-- (13.01,10.1);
\draw (15.16,8.84)-- (15.18,11.33);
\draw (17.34,10.07)-- (15.16,8.84);
\draw (19.49,8.8)-- (19.51,11.29);
\draw (21.67,10.03)-- (21.69,12.53);
\draw (19.55,16.3)-- (19.53,13.8);
\draw (17.36,12.57)-- (17.34,10.07);
\draw (23.83,8.77)-- (28.18,11.24);
\draw (26.02,12.51)-- (26,10);
\draw (26.02,12.51)-- (28.18,11.24);
\draw (28.18,11.24)-- (28.16,8.74);
\draw (28.16,8.74)-- (25.98,7.51);
\draw (25.98,7.51)-- (26,10);
\draw (26,10)-- (28.16,8.74);
\draw (23.83,8.77)-- (21.65,7.54);
\draw (21.65,7.54)-- (21.67,10.03);
\draw (21.67,10.03)-- (23.83,8.77);
\draw (25.98,7.51)-- (23.81,6.27);
\draw (23.81,6.27)-- (23.82,8.77);
\draw (23.82,8.77)-- (25.98,7.51);
\draw (21.65,7.54)-- (19.48,6.31);
\draw (19.48,6.31)-- (19.49,8.8);
\draw (19.49,8.8)-- (21.65,7.54);
\draw (19.5,8.81)-- (17.32,7.58);
\draw (17.32,7.58)-- (17.34,10.07);
\draw (17.34,10.07)-- (19.5,8.81);
\draw (17.32,7.58)-- (15.15,6.34);
\draw (15.15,6.34)-- (15.16,8.84);
\draw (15.16,8.84)-- (17.32,7.58);
\draw (15.17,8.84)-- (12.99,7.61);
\draw (12.99,7.61)-- (13.01,10.1);
\draw (13.01,10.1)-- (15.17,8.84);
\draw (26.04,15.01)-- (23.87,13.77);
\draw (23.87,13.77)-- (23.88,16.27);
\draw (23.88,16.27)-- (26.04,15.01);
\draw (12.99,7.61)-- (15.15,6.34);
\draw (17.32,7.58)-- (19.48,6.31);
\draw (21.65,7.54)-- (23.81,6.27);
\draw (26.04,15.01)-- (26.02,12.5);
\draw (10.85,11.37)-- (10.83,8.86);
\draw (10.85,11.37)-- (13.01,10.1);
\draw (13.01,10.1)-- (10.83,8.88);
\draw (12.99,7.61)-- (10.83,8.88);
\draw (10.87,13.87)-- (10.85,11.36);
\draw (10.87,13.87)-- (13.03,12.6);
\draw (13.03,12.6)-- (10.85,11.38);
\draw (13.05,15.1)-- (13.03,12.6);
\draw (10.87,13.87)-- (13.05,15.11);
\draw (15.2,13.84)-- (13.05,15.11);
\draw (13.05,15.11)-- (15.22,16.34);
\draw (28.2,13.74)-- (28.18,11.24);
\draw (26.02,12.5)-- (28.2,13.74);
\draw (26.04,15.01)-- (28.2,13.74);
\draw (13.07,17.6)-- (15.22,16.34);
\draw (15.24,18.84)-- (17.4,17.57);
\draw (19.57,18.8)-- (21.73,17.53);
\draw (17.42,20.07)-- (19.57,18.8);
\draw (13.07,17.6)-- (13.05,15.11);
\draw (13.07,17.6)-- (15.24,18.84);
\draw (15.24,18.84)-- (15.22,16.34);
\draw (15.24,18.84)-- (17.42,20.07);
\draw (17.42,20.07)-- (17.4,17.57);
\draw (17.4,17.57)-- (19.57,18.8);
\draw (19.57,18.8)-- (19.55,16.3);
\draw (23.88,16.27)-- (26.06,17.51);
\draw (21.73,17.53)-- (23.91,18.77);
\draw (19.57,18.8)-- (21.75,20.04);
\draw (21.75,20.04)-- (23.91,18.77);
\draw (23.91,18.77)-- (26.06,17.51);
\draw (26.06,17.51)-- (26.04,15.01);
\draw (23.88,16.27)-- (23.91,18.77);
\draw (21.73,17.53)-- (21.75,20.04);
\draw (17.42,20.07)-- (19.6,21.31);
\draw (19.6,21.31)-- (19.57,18.8);
\draw (19.6,21.31)-- (21.75,20.04);
\draw (26.04,15.01)-- (28.22,16.25);
\draw (10.89,16.37)-- (13.05,15.1);
\draw (10.87,13.87)-- (10.89,16.37);
\draw (10.89,16.37)-- (13.07,17.6);
\draw (26.06,17.51)-- (28.22,16.25);
\draw (28.22,16.25)-- (28.2,13.74);
\draw (23.81,6.27)-- (21.63,5.04);
\draw (19.48,6.31)-- (17.3,5.08);
\draw (15.15,6.34)-- (17.3,5.08);
\draw (19.48,6.31)-- (21.63,5.04);
\draw (17.32,7.58)-- (17.3,5.08);
\draw (21.65,7.54)-- (21.63,5.04);

\begin{scriptsize}
\fill [color=black] (26,10) circle (5pt);
\fill [color=black] (26.02,12.5) circle (5pt);
\fill [color=black] (23.86,13.77) circle (5pt);
\fill [color=black] (21.69,12.53) circle (5pt);
\fill [color=black] (21.67,10.03) circle (5pt);
\fill [color=black] (23.82,8.77) circle (5pt);
\fill [color=black] (19.53,13.8) circle (5pt);
\fill [color=black] (17.36,12.57) circle (5pt);
\fill [color=black] (17.34,10.07) circle (5pt);
\fill [color=black] (19.49,8.8) circle (5pt);
\fill [color=black] (19.51,11.29) circle (5pt);
\fill [color=black] (23.88,16.27) circle (5pt);
\fill [color=black] (21.73,17.53) circle (5pt);
\fill [color=black] (19.55,16.3) circle (5pt);
\fill [color=black] (19.53,13.8) circle (5pt);
\fill [color=black] (21.69,12.53) circle (5pt);
\fill [color=black] (21.7,15.03) circle (5pt);
\fill [color=black] (17.4,17.57) circle (5pt);
\fill [color=black] (15.22,16.34) circle (5pt);
\fill [color=black] (15.2,13.84) circle (5pt);
\fill [color=black] (17.36,12.57) circle (5pt);
\fill [color=black] (17.37,15.06) circle (5pt);
\fill [color=black] (15.2,13.84) circle (5pt);
\fill [color=black] (13.03,12.6) circle (5pt);
\fill [color=black] (13.01,10.1) circle (5pt);
\fill [color=black] (15.16,8.84) circle (5pt);
\fill [color=black] (15.18,11.33) circle (5pt);
\fill [color=black] (23.84,11.26) circle (5pt);
\fill [color=black] (28.16,8.74) circle (5pt);
\fill [color=black] (28.18,11.24) circle (5pt);
\fill [color=black] (26.02,12.51) circle (5pt);
\fill [color=black] (23.83,8.77) circle (5pt);
\fill [color=black] (25.98,7.51) circle (5pt);
\fill [color=black] (26,10) circle (5pt);
\fill [color=black] (21.65,7.54) circle (5pt);
\fill [color=black] (23.81,6.27) circle (5pt);
\fill [color=black] (19.48,6.31) circle (5pt);
\fill [color=black] (17.32,7.58) circle (5pt);
\fill [color=black] (15.15,6.34) circle (5pt);
\fill [color=black] (12.99,7.61) circle (5pt);
\fill [color=black] (26.04,15.01) circle (5pt);
\fill [color=black] (23.87,13.77) circle (5pt);
\fill [color=black] (10.85,11.37) circle (5pt);
\fill [color=black] (10.83,8.88) circle (5pt);
\fill [color=black] (13.03,12.6) circle (5pt);
\fill [color=black] (10.87,13.87) circle (5pt);
\fill [color=black] (10.85,11.38) circle (5pt);
\fill [color=black] (13.05,15.11) circle (5pt);
\fill [color=black] (28.2,13.74) circle (5pt);
\fill [color=black] (13.07,17.6) circle (5pt);
\fill [color=black] (15.24,18.84) circle (5pt);
\fill [color=black] (19.57,18.8) circle (5pt);
\fill [color=black] (17.42,20.07) circle (5pt);
\fill [color=black] (26.06,17.51) circle (5pt);
\fill [color=black] (23.91,18.77) circle (5pt);
\fill [color=black] (21.75,20.04) circle (5pt);
\fill [color=black] (19.6,21.31) circle (5pt);
\fill [color=black] (28.22,16.25) circle (5pt);
\fill [color=black] (13.05,15.1) circle (5pt);
\fill [color=black] (10.89,16.37) circle (5pt);
\fill [color=black] (21.63,5.04) circle (5pt);
\fill [color=black] (17.3,5.08) circle (5pt);
\end{scriptsize}
\end{tikzpicture}

==> fig6.tex <==
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[scale=0.25]
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (26.02,12.5) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (26,10) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (23.82,8.77) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (21.67,10.03) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (21.69,12.53) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (23.86,13.77) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (23.84,11.26) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (19.49,8.8) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (17.34,10.07) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (17.36,12.57) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (19.53,13.8) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (19.51,11.29) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (23.88,16.27) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (19.55,16.3) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (21.73,17.53) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (21.7,15.03) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (15.2,13.84) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (15.22,16.34) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (17.4,17.57) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (17.37,15.06) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (15.16,8.84) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (13.01,10.1) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (13.03,12.6) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (15.18,11.33) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (28.18,11.24) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (28.16,8.74) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (25.98,7.51) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (23.81,6.27) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (21.65,7.54) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (19.48,6.31) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (17.32,7.58) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (15.15,6.34) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (12.99,7.61) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (10.84,8.88) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (10.86,11.38) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (10.87,13.87) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (13.05,15.1) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (13.07,17.6) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (15.24,18.84) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (17.42,20.07) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (19.57,18.8) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (21.75,20.04) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (23.91,18.77) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (26.06,17.51) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (26.04,15.01) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (28.2,13.74) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (10.89,16.37) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (19.6,21.31) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (28.22,16.24) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (17.3,5.08) circle (1.56cm);
\draw [color=ffqqqq,fill=ffqqqq,fill opacity=0.5] (21.63,5.04) circle (1.56cm);
\draw (21.69,12.53)-- (26,10);
\draw (21.67,10.03)-- (26.02,12.5);
\draw (17.36,12.57)-- (21.67,10.03);
\draw (17.34,10.07)-- (21.69,12.53);
\draw (19.55,16.3)-- (23.86,13.77);
\draw (19.53,13.8)-- (23.88,16.27);
\draw (15.22,16.34)-- (19.53,13.8);
\draw (15.2,13.84)-- (19.55,16.3);
\draw (13.03,12.6)-- (17.34,10.07);
\draw (13.01,10.1)-- (17.36,12.57);
\draw (15.22,16.34)-- (17.4,17.57);
\draw (17.4,17.57)-- (19.55,16.3);
\draw (17.4,17.57)-- (17.37,15.06);
\draw (19.55,16.3)-- (21.73,17.53);
\draw (21.73,17.53)-- (23.88,16.27);
\draw (21.7,15.03)-- (21.73,17.53);
\draw (15.22,16.34)-- (15.2,13.84);
\draw (15.2,13.84)-- (17.36,12.57);
\draw (17.36,12.57)-- (17.37,15.06);
\draw (17.36,12.57)-- (19.53,13.8);
\draw (19.53,13.8)-- (19.51,11.29);
\draw (19.53,13.8)-- (21.69,12.53);
\draw (21.69,12.53)-- (21.7,15.03);
\draw (23.86,13.77)-- (21.69,12.53);
\draw (23.86,13.77)-- (23.84,11.26);
\draw (23.86,13.77)-- (26.02,12.5);
\draw (23.82,8.77)-- (23.84,11.26);
\draw (21.67,10.03)-- (19.49,8.8);
\draw (15.2,13.84)-- (15.18,11.33);
\draw (15.2,13.84)-- (13.03,12.6);
\draw (13.03,12.6)-- (13.01,10.1);
\draw (15.16,8.84)-- (15.18,11.33);
\draw (17.34,10.07)-- (15.16,8.84);
\draw (19.49,8.8)-- (19.51,11.29);
\draw (21.67,10.03)-- (21.69,12.53);
\draw (19.55,16.3)-- (19.53,13.8);
\draw (17.36,12.57)-- (17.34,10.07);
\draw (23.83,8.77)-- (28.18,11.24);
\draw (26.02,12.51)-- (26,10);
\draw (26.02,12.51)-- (28.18,11.24);
\draw (28.18,11.24)-- (28.16,8.74);
\draw (28.16,8.74)-- (25.98,7.51);
\draw (25.98,7.51)-- (26,10);
\draw (26,10)-- (28.16,8.74);
\draw (23.83,8.77)-- (21.65,7.54);
\draw (21.65,7.54)-- (21.67,10.03);
\draw (21.67,10.03)-- (23.83,8.77);
\draw (25.98,7.51)-- (23.81,6.27);
\draw (23.81,6.27)-- (23.82,8.77);
\draw (23.82,8.77)-- (25.98,7.51);
\draw (21.65,7.54)-- (19.48,6.31);
\draw (19.48,6.31)-- (19.49,8.8);
\draw (19.49,8.8)-- (21.65,7.54);
\draw (19.5,8.81)-- (17.32,7.58);
\draw (17.32,7.58)-- (17.34,10.07);
\draw (17.34,10.07)-- (19.5,8.81);
\draw (17.32,7.58)-- (15.15,6.34);
\draw (15.15,6.34)-- (15.16,8.84);
\draw (15.16,8.84)-- (17.32,7.58);
\draw (15.17,8.84)-- (12.99,7.61);
\draw (12.99,7.61)-- (13.01,10.1);
\draw (13.01,10.1)-- (15.17,8.84);
\draw (26.04,15.01)-- (23.87,13.77);
\draw (23.87,13.77)-- (23.88,16.27);
\draw (23.88,16.27)-- (26.04,15.01);
\draw (12.99,7.61)-- (15.15,6.34);
\draw (17.32,7.58)-- (19.48,6.31);
\draw (21.65,7.54)-- (23.81,6.27);
\draw (26.04,15.01)-- (26.02,12.5);
\draw (10.85,11.37)-- (10.83,8.86);
\draw (10.85,11.37)-- (13.01,10.1);
\draw (13.01,10.1)-- (10.83,8.88);
\draw (12.99,7.61)-- (10.83,8.88);
\draw (10.87,13.87)-- (10.85,11.36);
\draw (10.87,13.87)-- (13.03,12.6);
\draw (13.03,12.6)-- (10.85,11.38);
\draw (13.05,15.1)-- (13.03,12.6);
\draw (10.87,13.87)-- (13.05,15.11);
\draw (15.2,13.84)-- (13.05,15.11);
\draw (13.05,15.11)-- (15.22,16.34);
\draw (28.2,13.74)-- (28.18,11.24);
\draw (26.02,12.5)-- (28.2,13.74);
\draw (26.04,15.01)-- (28.2,13.74);
\draw (13.07,17.6)-- (15.22,16.34);
\draw (15.24,18.84)-- (17.4,17.57);
\draw (19.57,18.8)-- (21.73,17.53);
\draw (17.42,20.07)-- (19.57,18.8);
\draw (13.07,17.6)-- (13.05,15.11);
\draw (13.07,17.6)-- (15.24,18.84);
\draw (15.24,18.84)-- (15.22,16.34);
\draw (15.24,18.84)-- (17.42,20.07);
\draw (17.42,20.07)-- (17.4,17.57);
\draw (17.4,17.57)-- (19.57,18.8);
\draw (19.57,18.8)-- (19.55,16.3);
\draw (23.88,16.27)-- (26.06,17.51);
\draw (21.73,17.53)-- (23.91,18.77);
\draw (19.57,18.8)-- (21.75,20.04);
\draw (21.75,20.04)-- (23.91,18.77);
\draw (23.91,18.77)-- (26.06,17.51);
\draw (26.06,17.51)-- (26.04,15.01);
\draw (23.88,16.27)-- (23.91,18.77);
\draw (21.73,17.53)-- (21.75,20.04);
\draw (17.42,20.07)-- (19.6,21.31);
\draw (19.6,21.31)-- (19.57,18.8);
\draw (19.6,21.31)-- (21.75,20.04);
\draw (26.04,15.01)-- (28.22,16.25);
\draw (10.89,16.37)-- (13.05,15.1);
\draw (10.87,13.87)-- (10.89,16.37);
\draw (10.89,16.37)-- (13.07,17.6);
\draw (26.06,17.51)-- (28.22,16.25);
\draw (28.22,16.25)-- (28.2,13.74);
\draw (23.81,6.27)-- (21.63,5.04);
\draw (19.48,6.31)-- (17.3,5.08);
\draw (15.15,6.34)-- (17.3,5.08);
\draw (19.48,6.31)-- (21.63,5.04);
\draw (17.32,7.58)-- (17.3,5.08);
\draw (21.65,7.54)-- (21.63,5.04);

\begin{scriptsize}
\fill [color=black] (26,10) circle (5pt);
\fill [color=black] (26.02,12.5) circle (5pt);
\fill [color=black] (23.86,13.77) circle (5pt);
\fill [color=black] (21.69,12.53) circle (5pt);
\fill [color=black] (21.67,10.03) circle (5pt);
\fill [color=black] (23.82,8.77) circle (5pt);
\fill [color=black] (19.53,13.8) circle (5pt);
\fill [color=black] (17.36,12.57) circle (5pt);
\fill [color=black] (17.34,10.07) circle (5pt);
\fill [color=black] (19.49,8.8) circle (5pt);
\fill [color=black] (19.51,11.29) circle (5pt);
\fill [color=black] (23.88,16.27) circle (5pt);
\fill [color=black] (21.73,17.53) circle (5pt);
\fill [color=black] (19.55,16.3) circle (5pt);
\fill [color=black] (19.53,13.8) circle (5pt);
\fill [color=black] (21.69,12.53) circle (5pt);
\fill [color=black] (21.7,15.03) circle (5pt);
\fill [color=black] (17.4,17.57) circle (5pt);
\fill [color=black] (15.22,16.34) circle (5pt);
\fill [color=black] (15.2,13.84) circle (5pt);
\fill [color=black] (17.36,12.57) circle (5pt);
\fill [color=black] (17.37,15.06) circle (5pt);
\fill [color=black] (15.2,13.84) circle (5pt);
\fill [color=black] (13.03,12.6) circle (5pt);
\fill [color=black] (13.01,10.1) circle (5pt);
\fill [color=black] (15.16,8.84) circle (5pt);
\fill [color=black] (15.18,11.33) circle (5pt);
\fill [color=black] (23.84,11.26) circle (5pt);
\fill [color=black] (28.16,8.74) circle (5pt);
\fill [color=black] (28.18,11.24) circle (5pt);
\fill [color=black] (26.02,12.51) circle (5pt);
\fill [color=black] (23.83,8.77) circle (5pt);
\fill [color=black] (25.98,7.51) circle (5pt);
\fill [color=black] (26,10) circle (5pt);
\fill [color=black] (21.65,7.54) circle (5pt);
\fill [color=black] (23.81,6.27) circle (5pt);
\fill [color=black] (19.48,6.31) circle (5pt);
\fill [color=black] (17.32,7.58) circle (5pt);
\fill [color=black] (15.15,6.34) circle (5pt);
\fill [color=black] (12.99,7.61) circle (5pt);
\fill [color=black] (26.04,15.01) circle (5pt);
\fill [color=black] (23.87,13.77) circle (5pt);
\fill [color=black] (10.85,11.37) circle (5pt);
\fill [color=black] (10.83,8.88) circle (5pt);
\fill [color=black] (13.03,12.6) circle (5pt);
\fill [color=black] (10.87,13.87) circle (5pt);
\fill [color=black] (10.85,11.38) circle (5pt);
\fill [color=black] (13.05,15.11) circle (5pt);
\fill [color=black] (28.2,13.74) circle (5pt);
\fill [color=black] (13.07,17.6) circle (5pt);
\fill [color=black] (15.24,18.84) circle (5pt);
\fill [color=black] (19.57,18.8) circle (5pt);
\fill [color=black] (17.42,20.07) circle (5pt);
\fill [color=black] (26.06,17.51) circle (5pt);
\fill [color=black] (23.91,18.77) circle (5pt);
\fill [color=black] (21.75,20.04) circle (5pt);
\fill [color=black] (19.6,21.31) circle (5pt);
\fill [color=black] (28.22,16.25) circle (5pt);
\fill [color=black] (13.05,15.1) circle (5pt);
\fill [color=black] (10.89,16.37) circle (5pt);
\fill [color=black] (21.63,5.04) circle (5pt);
\fill [color=black] (17.3,5.08) circle (5pt);
\end{scriptsize}
\end{tikzpicture}
